Graphs with arbitrary Ramsey number and connectivity

The Ramsey number $r(G)$ of a graph $G$ is the minimum number $N$ such that any red-blue colouring of the edges of $K_N$ contains a monochromatic copy of $G$. Pavez-Sign\'e, Piga and Sanhueza-Matamala proved that for any function $n\leq f(n) \leq r(K_n)$, there is a sequence of connected graphs $(G_n)_{n\in \mathbb{N}}$ with $|V(G_n)|=n$ such that $r(G_n)=\Theta(f(n))$ and conjectured that $G_n$ can additionally have arbitrarily large connectivity. In this note we prove their conjecture.

==> Bipartite_picture.tikz <==
\begin{tikzpicture} [scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=big ellipse] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=big ellipse] (3) at (-3, 0) {};
		\node [style=none] (4) at (0.25, 0) {$\vdots$};
		\node [style=vertex] (5) at (0.25, 1) {};
		\node [style=vertex] (6) at (0.25, 2) {};
		\node [style=vertex] (7) at (0.25, -1) {};
		\node [style=vertex] (8) at (0.25, -2) {};
		\node [style=vertex] (9) at (-3, -0.5) {};
		\node [style=vertex] (10) at (-3, -1) {};
		\node [style=none] (11) at (-3.75, 1.5) {\large $K_{t,t}$};

            \node[style=none] (12) at (-4.5,0.5) {};
            \node[style=none] (13) at (-4.5,-0.5) {};
            \node[style=none] (14) at (-3,0.5) {};
            \node[style=none] (15) at (-3,-0.5) {};
            \node [style=vertex] (16) at (-3, 0) {};
            \node [style=vertex] (17) at (-3, 0.5) {};
            \node [style=vertex] (18) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw (9) to (5);
		%\draw (9) to (4);
		\draw (9) to (7);
		\draw (9) to (8);
		\draw (10) to (6);
		\draw (10) to (5);
		%\draw (10) to (4);
		\draw (10) to (7);
		\draw (10) to (8);
	\end{pgfonlayer}
        \begin{pgfonlayer}{background}
            %\draw [line width=3pt] (0) to (3);
            %\draw [line width=3pt] (0) to (14);
            %\draw [line width=3pt] (0) to (15);
            %\draw [line width=3pt] (12) to (3);
            \draw [line width=2.5pt] (12) to (14);
            \draw [line width=2.5pt] (12) to (15);
            %\draw [line width=3pt] (13) to (3);
            \draw [line width=2.5pt] (13) to (14);
            \draw [line width=2.5pt] (13) to (15);
            
        \end{pgfonlayer}
\end{tikzpicture}


==> K_t_picture.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=big circle] (0) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {$\vdots$};
		\node [style=vertex] (3) at (-1.5, -0.25) {};
		\node [style=vertex] (6) at (2, 2) {};
		\node [style=vertex] (7) at (2, 1) {};
		\node [style=vertex] (8) at (2, -2) {};
		\node [style=vertex] (9) at (2, -1) {};
		\node [style=vertex] (10) at (-1.5, 0.25) {};
            \node [style=none] (11) at (-2, 1.5) {\large $K_t$};
            \node [style=vertex] (12) at (-2.5, 0.25) {};
            \node [style=vertex] (13) at (-2.5, -0.25) {};
            \node [style=vertex] (14) at (-2, 0) {};
            \node [style=vertex] (15) at (-2, 0.75) {};
            \node [style=vertex] (16) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (3) to (2);
		\draw (3) to (6);
		\draw (3) to (7);
		\draw (3) to (8);
		\draw (3) to (9);
		\draw (10) to (8);
		\draw (10) to (9);
		%\draw (10) to (2);
		\draw (10) to (7);
		\draw (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

